The Wronskian determinant $W_{d=3}^{k=1}$ over $\mathbb{R}^3$ calculates the baryon current charge density $\mathcal{B}^0$ of the Skyrme model

The Skyrme model is described by using Jacobians of topologically non-trivial maps $U\colon \mathbb{R}^3\to SU(2)$; we re-describe the model in terms of generalised Wronskians over $\mathbb{R}^3$. We exploit the isomorphism $SU(2)\cong \mathbb{S}^3$, then embedding $\mathbb{S}^3\hookrightarrow \mathbb{R}^4$ into Euclidean space. Under the compactification $\mathbb{R}^3\cup \{\infty\}\cong \mathbb{S}^3$, Brouwer's degree of the map $U\colon \mathbb{S}^3\to\mathbb{S}^3$ is the integral over $\mathbb{R}^3$ of the Wronskian $W_{d=3}^{k=1}$. The baryon current charge density $\mathcal{B}^0$ integrates to the baryon number (seen as Brouwer's degree): $\int_{\mathbb{R}^3} \tfrac{1}{12} \mathcal{B}^0 = \int_{\mathbb{R}^3} W_{d=3}^{k=1}$. We show that the two integrands themselves are in fact equal: the Wronskian $W_{d=3}^{k=1}$ calculates $\mathcal{B}^0$. Finally, we re-express $\mathcal{B}^0$ as both a Jacobian and a Wronskian of the pion field.

==> frame-tikz.tex <==
% ---------- parameters ----------
\def\R{1.5}        % sphere radius (cm)
\def\lat{50}     % latitude of m
\def\lon{50}     % longitude of m
\def\vphi{30}    % view azimuth (must match the x,y,z vectors in the picture)
\def\Lone{1.7}   % component of d_i m along e1
\def\Ltwo{1.5}   % component of d_i m along e2

% ---------- position of m ----------
\pgfmathsetmacro{\mx}{\R*cos(\lat)*cos(\lon)}
\pgfmathsetmacro{\my}{\R*cos(\lat)*sin(\lon)}
\pgfmathsetmacro{\mz}{\R*sin(\lat)}

% ---------- tangent basis at m: e1 (east), e2 (north) ----------
\pgfmathsetmacro{\eax}{-sin(\lon)}
\pgfmathsetmacro{\eay}{ cos(\lon)}
\pgfmathsetmacro{\eaz}{0}
\pgfmathsetmacro{\ebx}{-sin(\lat)*cos(\lon)}
\pgfmathsetmacro{\eby}{-sin(\lat)*sin(\lon)}
\pgfmathsetmacro{\ebz}{ cos(\lat)}

% ---------- point M + s*e1 + t*e2 on the tangent plane (s,t in cm) ----------
% \newcommand{\PP}[2]{({\mx+(#1)*\eax+(#2)*\ebx},{\my+(#1)*\eay+(#2)*\eby},{\mz+(#1)*\eaz+(#2)*\ebz})}

\begin{tikzpicture}[scale=1,
  x={(-0.500cm,-0.296cm)},
  y={( 0.866cm,-0.171cm)},
  z={( 0.000cm, 0.940cm)},
  >={Stealth[length=2.6mm,width=2mm]},
  every node/.style={font=\large},
  hidden/.style={dashed, black!55, line width=0.5pt},
  front/.style={black, line width=0.9pt},
]

% sphere outline
\begin{scope}[x={(1cm,0)}, y={(0,1cm)}]
  \draw[front] (0,0) circle[radius=\R cm];
\end{scope}

% equator
\draw[hidden, domain=\vphi+90:\vphi+270, samples=60, smooth, variable=\t]
  plot ({\R*cos(\t)}, {\R*sin(\t)}, 0);
\draw[front, domain=\vphi-90:\vphi+90, samples=60, smooth, variable=\t]
  plot ({\R*cos(\t)}, {\R*sin(\t)}, 0);

% latitude circle through m
\draw[hidden, domain=\vphi+116:\vphi+244, samples=60, smooth, variable=\t]
  plot ({\R*cos(\lat)*cos(\t)}, {\R*cos(\lat)*sin(\t)}, {\R*sin(\lat)});
\draw[front, domain=\vphi-244:\vphi+116, samples=100, smooth, variable=\t]
  plot ({\R*cos(\lat)*cos(\t)}, {\R*cos(\lat)*sin(\t)}, {\R*sin(\lat)});

% meridians from the north pole to the latitude circle
\foreach \a in {-180,-170,...,170}{
  \draw[line width=0.6pt, domain=\lat:90, samples=20, variable=\u]
    plot ({\R*cos(\u)*cos(\lon+\a)}, {\R*cos(\u)*sin(\lon+\a)}, {\R*sin(\u)});
}
\fill (0,0,\R) circle[radius=1.5pt];
% \node[above left=-2pt] at (0,0,\R) {\normalsize $N$};

% tangent plane
\fill[green!50!black, opacity=0.18]
  \PP{-1.4}{-1.4} -- \PP{3}{-1.4} -- \PP{3}{2.5} -- \PP{-1.4}{2.5} -- cycle;
\draw[green!45!black, line width=0.7pt]
  \PP{-1.4}{-1.4} -- \PP{3}{-1.4} -- \PP{3}{2.5} -- \PP{-1.4}{2.5} -- cycle;

% rectangle formed by the projections
\fill[red!60!black, opacity=0.18]
  \PP{0}{0} -- \PP{\Lone}{0} -- \PP{\Lone}{\Ltwo} -- \PP{0}{\Ltwo} -- cycle;

% origin and m
\fill (0,0,0) circle[radius=1.5pt];
\draw[->, line width=1pt] (0,0,0) -- (\mx,\my,\mz)
  node[pos=0.55, below right=-1pt] {$\bm$};

% e1, e2 at the tip of m
\draw[->, line width=1pt] \PP{0}{0} -- \PP{2.5}{0}
  node[right] {$\hat{\be}_1$};
\draw[->, line width=1pt] \PP{0}{0} -- \PP{0}{2.4}
  node[above] {$\hat{\be}_2$};

% d_i m and its projections
\draw[red!70!black, dashed, line width=0.9pt] \PP{\Lone}{\Ltwo} -- \PP{\Lone}{0};
\draw[red!70!black, dashed, line width=0.9pt] \PP{\Lone}{\Ltwo} -- \PP{0}{\Ltwo};
\draw[->, red!70!black, line width=1.6pt] \PP{0}{0} -- \PP{\Lone}{\Ltwo}
  node[above right, red!70!black] {$\partial_i \bm$};

% L_i^1, L_i^2
\draw[red!70!black, line width=2pt] \PP{0}{0} -- \PP{\Lone}{0};
\draw[red!70!black, line width=2pt] \PP{0}{0} -- \PP{0}{\Ltwo};
\node[red!70!black, below]    at \PP{\Lone}{0} {$L_i^1$};
\node[red!70!black, left] at \PP{0}{\Ltwo} {$L_i^2$};

\fill (\mx,\my,\mz) circle[radius=1.5pt];
\node[below left=-1pt] at (0,0,0) {\normalsize $O$};

\end{tikzpicture}

==> jacobian-tikz.tex <==
% ---------- helpers (preamble) ----------
% point  M + s*e1 + t*e2 + h*n   (s,t,h in cm)
% \newcommand{\QQT}[3]{({\mxT+(#1)*\eaxT+(#2)*\ebxT+(#3)*\nxT},{\myT+(#1)*\eayT+(#2)*\ebyT+(#3)*\nyT},{\mzT+(#1)*\eazT+(#2)*\ebzT+(#3)*\nzT})}
% point in the tangent plane (h = 0)
% \newcommand{\PPT}[2]{\QQT{#1}{#2}{0}}

% ---------- parameters ----------
\def\RT{1.5}        % radius of the unit sphere (cm)
\def\latT{55}     % latitude of the point theta
\def\lonT{57}     % longitude of the point theta
\def\vphiT{30}    % view azimuth   (must match x,y,z in the picture)
\def\elevT{20}    % view elevation (must match x,y,z in the picture)

% the three in-plane vectors: (s,t) = components along e1, e2 (cm);
% H = height of the lifted tip along the normal (cm)
\def\vxST{-0.5} \def\vxTT{ 1} \def\vxHT{2.7}   % d_x theta
\def\vyST{1.3} \def\vyTT{0.3} \def\vyHT{1.4}   % d_y theta
\def\vzST{-0.6} \def\vzTT{-1.0} \def\vzHT{1.9}   % d_z theta

% ---------- geometry: normal n = theta, east e1, south e2 (points DOWN) ----------
\pgfmathsetmacro{\nxT}{cos(\latT)*cos(\lonT)}
\pgfmathsetmacro{\nyT}{cos(\latT)*sin(\lonT)}
\pgfmathsetmacro{\nzT}{sin(\latT)}
\pgfmathsetmacro{\mxT}{\RT*\nxT}
\pgfmathsetmacro{\myT}{\RT*\nyT}
\pgfmathsetmacro{\mzT}{\RT*\nzT}
\pgfmathsetmacro{\eaxT}{-sin(\lonT)}
\pgfmathsetmacro{\eayT}{ cos(\lonT)}
\pgfmathsetmacro{\eazT}{0}
\pgfmathsetmacro{\ebxT}{ sin(\latT)*cos(\lonT)}
\pgfmathsetmacro{\ebyT}{ sin(\latT)*sin(\lonT)}
\pgfmathsetmacro{\ebzT}{-cos(\latT)}

% ---------- visibility limits of the latitude circle and the meridian ----------
\pgfmathsetmacro{\dlatT}{acos(-tan(\latT)*tan(\elevT))}
\pgfmathsetmacro{\lminT}{-atan(cos(\elevT)*cos(\lonT-\vphiT)/sin(\elevT))}



\begin{tikzpicture}[scale=1,
  x={(-0.500cm,-0.296cm)},
  y={( 0.866cm,-0.171cm)},
  z={( 0.000cm, 0.940cm)},
  >={Stealth[length=2.6mm,width=2mm]},
  every node/.style={font=\large},
  hidden/.style={dashed, black!55, line width=0.5pt},
  front/.style={black, line width=0.9pt},
]

% sphere outline
\begin{scope}[x={(1cm,0)}, y={(0,1cm)}]
  \draw[front] (0,0) circle[radius=\RT cm];
\end{scope}

% equator
\draw[hidden, domain=\vphiT+90:\vphiT+270, samples=60, smooth, variable=\t]
  plot ({\RT*cos(\t)}, {\RT*sin(\t)}, 0);
\draw[front, domain=\vphiT-90:\vphiT+90, samples=60, smooth, variable=\t]
  plot ({\RT*cos(\t)}, {\RT*sin(\t)}, 0);

% latitude circle through theta
\draw[hidden, domain=\vphiT+\dlatT:\vphiT+360-\dlatT, samples=60, smooth, variable=\t]
  plot ({\RT*cos(\latT)*cos(\t)}, {\RT*cos(\latT)*sin(\t)}, {\RT*sin(\latT)});
\draw[front, domain=\vphiT-\dlatT:\vphiT+\dlatT, samples=100, smooth, variable=\t]
  plot ({\RT*cos(\latT)*cos(\t)}, {\RT*cos(\latT)*sin(\t)}, {\RT*sin(\latT)});

% meridians from the north pole to the latitude circle
\foreach \a in {-180,-170,...,170}{
  \draw[line width=0.6pt, domain=\latT:90, samples=20, variable=\u]
    plot ({\RT*cos(\u)*cos(\lonT+\a)}, {\RT*cos(\u)*sin(\lonT+\a)}, {\RT*sin(\u)});
}
\fill (0,0,\RT) circle[radius=1.5pt];
% \node[above left=-2pt] at (0,0,\R) {\normalsize $N$};

% meridian through theta
% \draw[hidden, domain=-90:\lminT, samples=30, smooth, variable=\u]
%   plot ({\RT*cos(\u)*cos(\lonT)}, {\RT*cos(\u)*sin(\lonT)}, {\RT*sin(\u)});
% \draw[front, domain=\lminT:90, samples=60, smooth, variable=\u]
%   plot ({\RT*cos(\u)*cos(\lonT)}, {\RT*cos(\u)*sin(\lonT)}, {\RT*sin(\u)});

% origin and the vector theta
\fill (0,0,0) circle[radius=2.5pt];
\node[below left=-1pt] at (0,0,0) {\normalsize $O$};
\draw[->, line width=1pt] (0,0,0) -- (\mxT,\myT,\mzT)
  node[pos=0.5, left] {$\hat{\btheta}$};

% tangent plane (green)
\fill[green!50!black, opacity=0.18]
  \PPT{-2.5}{-2.1} -- \PPT{3.0}{-2.1} -- \PPT{3.0}{3.0} -- \PPT{-2.5}{3.0} -- cycle;
\draw[green!45!black, line width=0.8pt]
  \PPT{-2.5}{-2.1} -- \PPT{3.0}{-2.1} -- \PPT{3.0}{3.0} -- \PPT{-2.5}{3.0} -- cycle;

% basis vectors of the plane
\draw[->, line width=1pt] \PPT{0}{0} -- \PPT{2.4}{0}
  node[right] {$\hat{\bepsilon}_2$};
\draw[->, line width=1pt] \PPT{0}{0} -- \PPT{0}{2.4}
  node[below] {$\hat{\bepsilon}_1$};

% tetrahedron P, A_x, A_y, A_z (blue)
% For this view the faces P-A_y-A_x and P-A_y-A_z face away from the viewer,
% so the edge P-A_y is hidden (dashed). The face P-A_x-A_z is highlighted.
% (If you change the view or the vectors, re-check which faces/edges are hidden.)
% back faces (light)
\fill[blue!60, opacity=0.30]
  \PPT{0}{0} -- \QQT{\vxST}{\vxTT}{\vxHT} -- \QQT{\vyST}{\vyTT}{\vyHT} -- cycle;
\fill[blue!60, opacity=0.30]
  \PPT{0}{0} -- \QQT{\vyST}{\vyTT}{\vyHT} -- \QQT{\vzST}{\vzTT}{\vzHT} -- cycle;
% hidden edge
\draw[blue!60!black, line width=0.6pt] \PPT{0}{0} -- \QQT{\vyST}{\vyTT}{\vyHT};
% front face A_x A_y A_z
\fill[blue!60, opacity=0.30]
  \QQT{\vxST}{\vxTT}{\vxHT} -- \QQT{\vyST}{\vyTT}{\vyHT} -- \QQT{\vzST}{\vzTT}{\vzHT} -- cycle;
% highlighted front face P A_x A_z
\fill[blue!70, opacity=0.30]
  \PPT{0}{0} -- \QQT{\vxST}{\vxTT}{\vxHT} -- \QQT{\vzST}{\vzTT}{\vzHT} -- cycle;
% visible edges
\draw[blue!60!black, line width=0.7pt]
  \QQT{\vxST}{\vxTT}{\vxHT} -- \QQT{\vyST}{\vyTT}{\vyHT} -- \QQT{\vzST}{\vzTT}{\vzHT} -- cycle;
\draw[blue!60!black, line width=0.7pt] \PPT{0}{0} -- \QQT{\vxST}{\vxTT}{\vxHT};
\draw[blue!60!black, line width=0.7pt] \PPT{0}{0} -- \QQT{\vzST}{\vzTT}{\vzHT};

% hat(theta): theta translated to the tangent plane
\draw[->, line width=1pt, green!45!black, line width=1.5pt] \PPT{0}{0} -- \QQT{0}{0}{\RT}
  node[above right=-4pt] {$\hat{\btheta}$}; 

% derivative vectors in the plane, and the lifted arrows along hat(theta)
\draw[->, red!70!black, line width=1.5pt] \PPT{0}{0} -- \PPT{\vxST}{\vxTT}
  node[below right=-6pt]       {$\partial_x\hat{\btheta}$};

\draw[->, red!70!black, line width=1.5pt] \PPT{0}{0} -- \PPT{\vyST}{\vyTT}
  node[below right=-5pt] {$\partial_y\hat{\btheta}$};
\draw[->, red!70!black, line width=1.5pt] \PPT{0}{0} -- \PPT{\vzST}{\vzTT}
  node[left=-2pt]        {$\partial_z\hat{\btheta}$};

% descriptors
% \draw[->, line width=0.9pt] \PPT{\vxST}{\vxTT} -- \QQT{\vxST}{\vxTT}{\vxHT}
%   node[right]       {$+(\partial_x\theta)\hat{\theta}$};
\draw[->, line width=0.9pt] \PPT{\vyST}{\vyTT} -- \QQT{\vyST}{\vyTT}{\vyHT}
  node[above right=-4pt] {$\textcolor{red!70!black}{\partial_y \hat{\btheta}}+(\partial_y\theta)\textcolor{green!45!black}{\hat{\btheta}}$};
\draw[->, line width=0.9pt] \PPT{\vzST}{\vzTT} -- \QQT{\vzST}{\vzTT}{\vzHT}
  node[above]       {$\textcolor{red!70!black}{\partial_z \hat{\btheta}}+(\partial_z\theta)\textcolor{green!45!black}{\hat{\btheta}}$};


\draw[->, line width=0.9pt] \PPT{\vxST}{\vxTT} -- \QQT{\vxST}{\vxTT}{\vxHT};
\draw[->, line width=0.9pt] \PPT{\vyST}{\vyTT} -- \QQT{\vyST}{\vyTT}{\vyHT};
\draw[->, line width=0.9pt] \PPT{\vzST}{\vzTT} -- \QQT{\vzST}{\vzTT}{\vzHT};

% dots at the tetrahedron vertices
\fill (\mxT,\myT,\mzT) circle[radius=1.5pt];
\fill \QQT{\vxST}{\vxTT}{\vxHT} circle[radius=1.5pt];
\fill \QQT{\vyST}{\vyTT}{\vyHT} circle[radius=1.5pt];
\fill \QQT{\vzST}{\vzTT}{\vzHT} circle[radius=1.5pt];
\fill \QQT{\vxST}{\vxTT}{0} circle[radius=1.5pt];
\fill \QQT{\vyST}{\vyTT}{0} circle[radius=1.5pt];
\fill \QQT{\vzST}{\vzTT}{0} circle[radius=1.5pt];

\end{tikzpicture}
